FairQuant: Certifying and Quantifying Fairness of Deep Neural Networks

We propose a method for formally certifying and quantifying individual fairness of deep neural networks (DNN). Individual fairness guarantees that any two individuals who are identical except for a legally protected attribute (e.g., gender or race) receive the same treatment. While there are existing techniques that provide such a guarantee, they tend to suffer from lack of scalability or accuracy as the size and input dimension of the DNN increase. Our method overcomes this limitation by applying abstraction to a symbolic interval based analysis of the DNN followed by iterative refinement guided by the fairness property. Furthermore, our method lifts the symbolic interval based analysis from conventional qualitative certification to quantitative certification, by computing the percentage of individuals whose classification outputs are provably fair, instead of merely deciding if the DNN is fair. We have implemented our method and evaluated it on deep neural networks trained on four popular fairness research datasets. The experimental results show that our method is not only more accurate than state-of-the-art techniques but also several orders-of-magnitude faster.

==> figures/fig_check-fair-1.tex <==
\begin{tikzpicture}
    \draw (0, 2) -- (0, -1);
    \node[label=above:0] at (0,2) {};

    % Both negative
    \draw (-2.5,1.5) -- (-2.5,1);
    \draw (-2.5,1) -- (-1.6,1) node[midway, below] {$O$};
    \draw (-1.6,1.5) -- (-1.6,1);

    \draw (-1.4,1.5) -- (-1.4,1);
    \draw (-1.4,1) -- (-0.5,1) node[midway, below] {$O'$};
    \draw (-0.5,1.5) -- (-0.5,1);

    \node[label=below:both negative] at (-1.5,0.5) {};
    \node[label=below:(fair)] at (-1.5,0.1) {};
    
    % Both positive
    \draw (2.5,1.5) -- (2.5,1);
    \draw (2.5,1.0) -- (1.6,1) node[midway, below] {$O'$};
    \draw (1.6,1.5) -- (1.6,1);

    \draw (1.4,1.5) -- (1.4,1);
    \draw (1.4,1) -- (0.5,1) node[midway, below] {$O$};
    \draw (0.5,1.5) -- (0.5,1);

    \node[label=below:both positive] at (1.5,0.5) {};
    \node[label=below:(fair)] at (1.5,0.1) {};
    
\end{tikzpicture}


==> figures/fig_check-fair-2.tex <==
\begin{tikzpicture}
    \draw (0, 2) -- (0, -1);
    \node[label=above:0] at (0,2) {};

    % o' positive, o negative
    \draw (-1.4,1.5) -- (-1.4,1);
    \draw (-1.4,1) -- (-0.5,1) node[midway, below] {$O$};
    \draw (-0.5,1.5) -- (-0.5,1);

    \draw (1.4,1.5) -- (1.4,1);
    \draw (1.4,1) -- (0.5,1) node[midway, below] {$O'$};
    \draw (0.5,1.5) -- (0.5,1);

    \node[label=right:{$O$ neg, $O'$ pos}] at (1.5,1.5) {};
    \node[label=right:{(unfair)}] at (2,1.1) {};
    
    % o' negative, o positive
    \draw (-1.4,-0.5) -- (-1.4,0);
    \draw (-1.4,-0.5) -- (-0.5,-0.5) node[midway, below] {$O'$};
    \draw (-0.5,-0.5) -- (-0.5,0);

    \draw (1.4,-0.5) -- (1.4,0);
    \draw (1.4,-0.5) -- (0.5,-0.5) node[midway, below] {$O$};
    \draw (0.5,-0.5) -- (0.5,0);

    \node[label=right:{$O$ pos, $O'$ neg}] at (1.5,0) {};
    \node[label=right:{(unfair)}] at (2,-0.4) {};
\end{tikzpicture}


==> figures/fig_ex-net-1.tex <==
\begin{tikzpicture}
\tikzset{every node/.style={font=\footnotesize}}

% Input layer
\node[circle, draw=black, fill=none, minimum size=20pt] (i1) at (0, 2) {$i_1$};
\node[circle, draw=black, fill=lightred, minimum size=20pt] (i2) at (0, 0) {$i_2$};
\node[circle, draw=black, fill=none, minimum size=20pt] (i3) at (0, -2) {$i_3$};

% Hidden layer
\foreach \h in {2,1}
\node[circle, draw=black, fill=none, minimum size=20pt] (h\h) at (1.5, 3-2*\h) {$h_\h$};

% Output layer
\node[circle, draw=black, fill=none, minimum size=20pt] (o) at (3, 0) {$o$};


\node[left=0cm of i1] {$i_1 \in [x_1, x_1]$};
\node[left=0cm of i2] {$\boldsymbol{i_2 \in [0, 0]}$};
\node[left=0cm of i3] {$i_1 \in [x_3, x_3]$};


% Connect nodes with edges
\draw[->] (i1) -- (h1) node[pos=0.1, right] {2.0};
\draw[->] (i1) -- (h2) node[pos=0.2, left] {-0.2};
\draw[->] (i2) -- (h1) node[pos=0.2, above] {0.5};
\draw[->] (i2) -- (h2) node[pos=0.2, below] {0.7};
\draw[->] (i3) -- (h1) node[pos=0.2, left] {1.2};
\draw[->] (i3) -- (h2) node[pos=0.1, right] {0.4};

\draw[->] (h1) -- (o) node[near end, above] {0.2};
\draw[->] (h2) -- (o) node[near end, below] {-1.0};

\end{tikzpicture}


==> figures/fig_ex-net-2.tex <==
\begin{tikzpicture}
\tikzset{every node/.style={font=\footnotesize}}

% Input layer
\node[circle, draw=black, fill=none, minimum size=20pt] (i1) at (0, 2) {$i_1$};
\node[circle, draw=black, fill=lightred, minimum size=20pt] (i2) at (0, 0) {$i_2$};
\node[circle, draw=black, fill=none, minimum size=20pt] (i3) at (0, -2) {$i_3$};

% Hidden layer
\foreach \h in {2,1}
\node[circle, draw=black, fill=none, minimum size=20pt] (h\h) at (1.5, 3-2*\h) {$h_\h$};

% Output layer
\node[circle, draw=black, fill=none, minimum size=20pt] (o) at (3, 0) {$o$};


\node[left=0cm of i1] {$i_1 \in [x_1, x_1]$};
\node[left=0cm of i2] {$\boldsymbol{i_2 \in [1, 1]}$};
\node[left=0cm of i3] {$i_1 \in [x_3, x_3]$};



% Connect nodes with edges
\draw[->] (i1) -- (h1) node[pos=0.1, right] {2.0};
\draw[->] (i1) -- (h2) node[pos=0.2, left] {-0.2};
\draw[->] (i2) -- (h1) node[pos=0.2, above] {0.5};
\draw[->] (i2) -- (h2) node[pos=0.2, below] {0.7};
\draw[->] (i3) -- (h1) node[pos=0.2, left] {1.2};
\draw[->] (i3) -- (h2) node[pos=0.1, right] {0.4};

\draw[->] (h1) -- (o) node[near end, above] {0.2};
\draw[->] (h2) -- (o) node[near end, below] {-1.0};

\end{tikzpicture}


==> figures/fig_graph.tex <==
\begin{tikzpicture}

% Start the group plot environment
\begin{groupplot}[
    group style={
        group size=2 by 1, % Number of columns by number of rows
        xlabels at=edge bottom, % Place x axis labels only at the bottom
        ylabels at=edge left, % Place y axis labels only at the left
        horizontal sep=2cm, % Horizontal separation
    },
    ymin=0,
    ybar=2*\pgflinewidth,
    xtick=data,
    x=1.5cm,
    symbolic x coords={
        BM-1,
        GC-1,
        AC-1,
        compas-1,
        % salary-1,
    },
]

% First plot (Runtime)
\nextgroupplot[
    ylabel = {Runtime (m)},
]

\addplot[style={red,fill=lightred,mark=none}]
    coordinates {
    (BM-1,30)
    (GC-1,32)
    (AC-1,32)
    (compas-1,17)
    % (salary-1,30)
    };

\addplot[style={blue,fill=lightblue,mark=none}]
     coordinates {
     (BM-1,0.08)
     (GC-1,0.16)
     (AC-1,0.05)
     (compas-1,0.0001)
     % (salary-1,0.0003)
     };

% Second plot (Undecided)
\nextgroupplot[
    ylabel = {Undecided (\%)},
]

\addplot[style={red,fill=lightred,mark=none}]
    coordinates {
    (BM-1,90.00)
    (GC-1,100.00)
    (AC-1,99.97)
    (compas-1,19.68)
    % (salary-1,76.80)
    };

\addplot[style={blue,fill=lightblue,mark=none}]
     coordinates {
     (BM-1,5.76)
     (GC-1,67.33)
     (AC-1,9.31)
     (compas-1,0.00)
     % (salary-1,0.00)
     };

\end{groupplot}

\end{tikzpicture}

==> figures/fig_overview.tex <==
\tikzset{
    every node/.style={
    font=\footnotesize,
    align=center
    }
}

\begin{tikzpicture}


\node [draw, rectangle, fill=blue!10, minimum width=2cm]
    (prob) {Certification \\ Problem \\ $\langle f, x_j, X \rangle$};
\node [draw, rectangle, right=2cm of prob]
    (loop) {$\exists P \in$ stack $S$\\ to certify?};
\node [draw, rectangle, right=1cm of loop, fill=blue!10, minimum width=2.7cm]
    (output) {Fair, Unfair, and \\ Undecided rates (\%)};

\draw[->] (prob.east) -- (loop.west) node[midway, above] {initial partition \\ $P \leftarrow X$ \\ added to $S$};
\draw[->] (loop.east) -- (output.west) node[midway, above] {No};


\node [below=0.5cm of loop]
    (yes) {Yes};

\node [draw, rectangle, fill=blue!10, below=2cm of loop, minimum width=2cm]
    (subprob) {Certification \\ Subproblem \\ $\langle f, x_j, P \rangle$};

\node [draw, rectangle, fill=gray!20, below=of subprob, minimum width=2.7cm]
    (forward) {\textbf{Abstraction} \\ (Forward Analysis)};

\node [draw, rectangle, fill=gray!20, left=of subprob, minimum width=2.7cm]
    (backward) { \textbf{Refinement} \\ (Backward Analysis)};

\node [draw, rectangle, fill=gray!20, right=of subprob, minimum width=2.7cm]
    (rates) { \textbf{Quantification} \\ (Rate Computation)};


% Arrows

\draw[->] (loop) -- (yes) -- (subprob) -- (forward);

\draw[->] (forward) -| (backward) node[near end, left] {\textit{Undecided}};
\draw[->] ([yshift=2mm] forward.east) -| ([xshift=-2mm] rates.south) node[pos=0.8, left] {\textit{Fair}};
\draw[->] ([yshift=-2mm] forward.east) -| ([xshift=2mm] rates.south) node[pos=0.83, right] {\textit{Unfair}};

\draw[->] (rates) -- +(0, 1) -| ([xshift=5mm] loop.south);
\draw[->] (backward) -- +(0, 1) -| ([xshift=-5mm] loop.south)
    node[pos=0.3, above] {new partitions \\ $P_l, P_u$ \\ added to $S$};


\end{tikzpicture}


==> figures/fig_tree.tex <==
\begin{tikzpicture}[
    font=\footnotesize,
    level distance=1cm,
    level 1/.style={sibling distance=4cm},
    level 2/.style={sibling distance=2cm}
    level 3/.style={sibling distance=1cm}
]
% Define tree nodes
\node {input domain $X$}
    child {
        node {partition $\{x ~|~ x_1 \in \{1,2,3\} \}$}
        child {
            node {partition $\{x ~|~ x_1 \in \{1,2\}\}$}
            child {
                node {\ldots}
            }
            child {
                node {\ldots}
            }
        }
        child {
            node {partition $\{x ~|~ x_1 \in \{3\}\}$}
            child[edge from parent path={}] {
               node {}
            }
            child {
                node {\textbf{fair} ($\frac{6}{30} = 20\%$)}
            }
        }
    }
    child {
        node {partition $\{x ~|~ x_1 \in \{4,5\}\}$}
        child[edge from parent path={}] {
            node {}
        }
        child {
            node {\textbf{fair} ($\frac{12}{30} = 40\%$)}
        }
    };
\end{tikzpicture}

